Mind the Gap: Scanner-induced domain shifts pose challenges for representation learning in histopathology

Computer-aided systems in histopathology are often challenged by various sources of domain shift that impact the performance of these algorithms considerably. We investigated the potential of using self-supervised pre-training to overcome scanner-induced domain shifts for the downstream task of tumor segmentation. For this, we present the Barlow Triplets to learn scanner-invariant representations from a multi-scanner dataset with local image correspondences. We show that self-supervised pre-training successfully aligned different scanner representations, which, interestingly only results in a limited benefit for our downstream task. We thereby provide insights into the influence of scanner characteristics for downstream applications and contribute to a better understanding of why established self-supervised methods have not yet shown the same success on histopathology data as they have for natural images.

==> figures/architecture_adpated.tex <==
\definecolor{enc}{RGB}{222 236 248}
\definecolor{enc_out}{RGB}{37 73 138}


\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
\node[trapezium,fill=enc,draw=enc_out, rotate=-90, trapezium angle = 45,trapezium stretches = true,minimum width = 2cm,minimum height = 2cm, anchor=center] (encoder1) at (0,0) {};
\node[trapezium,fill=enc,draw=enc_out, rotate=-90, trapezium angle = 45,trapezium stretches = true,minimum width = 2cm,minimum height = 2cm, below= 2.25cm of encoder1.center, anchor=center] (encoder2)  {};
\node[trapezium,fill=enc,draw=enc_out, rotate=-90, trapezium angle = 45,trapezium stretches = true,minimum width = 2cm,minimum height = 2cm, below= 2.25cm of encoder2.center, anchor=center, label={[yshift=-0.25cm, align=center]right:{Encoder\\(shared)}}] (encoder3)  {};


\node[trapezium,fill=enc,draw=enc_out, rotate=90, trapezium angle = 45,trapezium stretches = true,minimum width = 2cm,minimum height = 1.25cm, right=1cm of encoder1.north, anchor=center] (projector1) {};
\node[trapezium,fill=enc,draw=enc_out, rotate=90, trapezium angle = 45,trapezium stretches = true,minimum width = 2cm,minimum height = 1.25cm, right=1cm of encoder2.north, anchor=center] (projector2) {};
\node[trapezium,fill=enc,draw=enc_out, rotate=90, trapezium angle = 45,trapezium stretches = true,minimum width = 2cm,minimum height = 1.25cm, right=1cm of encoder3.north, anchor=center, label={[yshift=-0.25cm, align=center]left:{Projector\\(shared)}}] (projector3) {};


\node[rectangle, draw, minimum height = 2cm, minimum width=1.5cm, left= 0.5cm of encoder1.south, label={above:{Images}}, align=center] (input1) {$X$\\$CS2$};
\node[rectangle, draw, minimum height = 2cm, minimum width=1.5cm, left= 0.5cm of encoder2.south,align=center] (input2) {$X$\\$NZ 210$};
\node[rectangle, draw, minimum height = 2cm, minimum width=1.5cm, left= 0.5cm of encoder3.south,align=center] (input3) {$X$\\$NZ 2.0$};


\node[rectangle, draw, minimum height = 2cm, minimum width=1.5cm, right= 0.5cm of projector1.south,  label={above:{Embeddings}}, align=center] (embedding1) {$Z$\\$CS2$};
\node[rectangle, draw, minimum height = 2cm, minimum width=1.5cm, right= 0.5cm of projector2.south, align=center] (embedding2) {$Z$\\$NZ 210$};
\node[rectangle, draw, minimum height = 2cm, minimum width=1.5cm, right= 0.5cm of projector3.south, align=center] (embedding3) {$Z$\\$NZ 2.0$};

\node[right=1cm of embedding1.east] (cross_corr1) {\includegraphics[width=1.5cm]{figures/cross-corr.png}};
\node[right=1cm of embedding2.east] (cross_corr2) {\includegraphics[width=1.5cm]{figures/cross-corr.png}};
\node[right=1cm of embedding3.east, label={below:{\small{feature dim.}}}] (cross_corr3) {\includegraphics[width=1.5cm]{figures/cross-corr.png}};


\node[right=1cm of cross_corr1.east] (unity1) {\includegraphics[width=1.5cm]{figures/unity.png}};
\node[right=1cm of cross_corr2.east] (unity2) {\includegraphics[width=1.5cm]{figures/unity.png}};
\node[right=1cm of cross_corr3.east] (unity3) {\includegraphics[width=1.5cm]{figures/unity.png}};

\draw[thick] (input1.east) -- (encoder1.south);
\draw[thick] (input2.east) -- (encoder2.south);
\draw[thick] (input3.east) -- (encoder3.south);
\draw[thick] (encoder1.north) -- (projector1.north);
\draw[thick] (encoder2.north) -- (projector2.north);
\draw[thick] (encoder3.north) -- (projector3.north);
\draw[->, thick] (projector1.south) -- (embedding1.west);
\draw[->, thick] (projector2.south) -- (embedding2.west);
\draw[->, thick] (projector3.south) -- (embedding3.west);
\draw[->, thick, shorten >=2pt] (embedding1.east) -- (cross_corr1.west);
\draw[->, thick, shorten >=2pt] (embedding1.east) -- (cross_corr2.west);
\draw[->, thick, shorten >=2pt] (embedding2.east) -- (cross_corr1.west);
\draw[->, thick, shorten >=2pt] (embedding2.east) -- (cross_corr3.west);
\draw[->, thick, shorten >=2pt] (embedding3.east) -- (cross_corr2.west);
\draw[->, thick, shorten >=2pt] (embedding3.east) -- (cross_corr3.west);
\draw[<->, shorten >=5pt, shorten <=5pt] (cross_corr3.south west) -- (cross_corr3.south east);
\draw[<->, thick] (cross_corr1.east) -- node [above,midway] {$\mathcal{L_{BT,\mathit{1}}}$} (unity1.west) ;
\draw[<->, thick] (cross_corr2.east) -- node [above,midway] {$\mathcal{L_{BT,\mathit{2}}}$} (unity2.west) ;
\draw[<->, thick] (cross_corr3.east) -- node [above,midway] {$\mathcal{L_{BT,\mathit{3}}}$} (unity3.west) ;

\node[above = 0.1 cm of cross_corr1, align=center] (text1) {Empirical \\ cross-corr.\\$\mathcal{C}$};
\node[above = 0.1 cm of unity1, align=center] (text2) {Target \\ cross-corr.\\$\mathcal{I}$};


\node[] (dummy2) at ($(encoder1.north)!0.5!(projector1.north)  + (0,0.2)$){};
\node[anchor=north] (text3) at (text1.north -| dummy2) {Representations};


    \draw[-latex, rotate=-90, dashed] (dummy2) arc
    [
        start angle=60,
        end angle=120,
        x radius=1.5cm,
        y radius =1cm
    ] ;


\end{tikzpicture}}
